Diffusion-nested Auto-Regressive Synthesis of Heterogeneous Tabular Data

Autoregressive models are predominant in natural language generation, while their application in tabular data remains underexplored. We posit that this can be attributed to two factors: 1) tabular data contains heterogeneous data type, while the autoregressive model is primarily designed to model discrete-valued data; 2) tabular data is column permutation-invariant, requiring a generation model to generate columns in arbitrary order. This paper proposes a Diffusion-nested Autoregressive model (TabDAR) to address these issues. To enable autoregressive methods for continuous columns, TabDAR employs a diffusion model to parameterize the conditional distribution of continuous features. To ensure arbitrary generation order, TabDAR resorts to masked transformers with bi-directional attention, which simulate various permutations of column order, hence enabling it to learn the conditional distribution of a target column given an arbitrary combination of other columns. These designs enable TabDAR to not only freely handle heterogeneous tabular data but also support convenient and flexible unconditional/conditional sampling. We conduct extensive experiments on ten datasets with distinct properties, and the proposed TabDAR outperforms previous state-of-the-art methods by 18% to 45% on eight metrics across three distinct aspects.

==> (inline-0) <==
\begin{tabular}{llccccccccccccc}
            % \toprule[0.8pt]
              & \multirow{2}{*}{\textbf{Method}} &     \multicolumn{2}{c}{Continuous only} &&  \multicolumn{2}{c}{Discrete only} &&  \multicolumn{6}{c}{Heterogeous} \\
              \cmidrule{3-4} \cmidrule{6-7} \cmidrule{9-14}
            &  & {\textbf{California}} & {\textbf{Letter}} && {\textbf{Car}} & {\textbf{Nursery}} &&
            {\textbf{Adult}}  & 
            {\textbf{Beijing}}  &{\textbf{Default}} & 
            {\textbf{Magic}}  & {\textbf{News}} & 
            {\textbf{Shoppers}}   \\
            \midrule[1.2pt] 
            \multicolumn{2}{l}{\hspace{-.1em} \textit{interpolation}} \\
            & SMOTE    &  {\fontsize{10.5}{12.6}\selectfont $0.99$} &                      {\fontsize{10.5}{12.6}\selectfont $0.97$} &&                      {\fontsize{10.5}{12.6}\selectfont $1.00$} &                      {\fontsize{10.5}{12.6}\selectfont $0.57$} &&                      {\fontsize{10.5}{12.6}\selectfont $1.59$} &                      {\fontsize{10.5}{12.6}\selectfont $1.78$} &                      {\fontsize{10.5}{12.6}\selectfont $1.49$} &                      {\fontsize{10.5}{12.6}\selectfont $1.07$} &                      {\fontsize{10.5}{12.6}\selectfont $5.28$} &                      {\fontsize{10.5}{12.6}\selectfont $2.48$} 
            &\\
            \midrule
            \multicolumn{2}{l}{\hspace{-.1em} \textit{VAE-based}} \\
            & TVAE     &                      {\fontsize{10.5}{12.6}\selectfont $5.37$} &                      {\fontsize{10.5}{12.6}\selectfont $16.70$} &&                      {\fontsize{10.5}{12.6}\selectfont $24.12$} &                      {\fontsize{10.5}{12.6}\selectfont $9.81$} &&                      {\fontsize{10.5}{12.6}\selectfont $24.32$} &                      {\fontsize{10.5}{12.6}\selectfont $25.13$} &                      {\fontsize{10.5}{12.6}\selectfont $9.94$} &                      {\fontsize{10.5}{12.6}\selectfont $4.39$} &                      {\fontsize{10.5}{12.6}\selectfont $18.48$} &                      {\fontsize{10.5}{12.6}\selectfont $23.93$} 
            &\\
            \midrule 
            \multicolumn{2}{l}{\hspace{-.5em} \textit{GAN-based}} \\
            & CTGAN    &                      {\fontsize{10.5}{12.6}\selectfont $12.84$} &                      {\fontsize{10.5}{12.6}\selectfont $18.79$} &&                      {\fontsize{10.5}{12.6}\selectfont $16.46$} &                      {\fontsize{10.5}{12.6}\selectfont $12.33$} &&                      {\fontsize{10.5}{12.6}\selectfont $19.32$} &                      {\fontsize{10.5}{12.6}\selectfont $21.98$} &                      {\fontsize{10.5}{12.6}\selectfont $18.25$} &                      {\fontsize{10.5}{12.6}\selectfont $5.69$} &                      {\fontsize{10.5}{12.6}\selectfont $13.90$} &                      {\fontsize{10.5}{12.6}\selectfont $25.71$} 
            &\\
            \midrule 
            \multicolumn{2}{l}{\hspace{-.5em} \textit{LLM-based}} \\
            & GReaT    &                      {\fontsize{10.5}{12.6}\selectfont $14.93$} &                      {\fontsize{10.5}{12.6}\selectfont $4.88$} &&                      {\fontsize{10.5}{12.6}\selectfont $2.22$} &                      {\fontsize{10.5}{12.6}\selectfont $5.08$} &&                      {\fontsize{10.5}{12.6}\selectfont $12.12$} &                      {\fontsize{10.5}{12.6}\selectfont $8.25$} &                      {\fontsize{10.5}{12.6}\selectfont $19.94$} &                      {\fontsize{10.5}{12.6}\selectfont $16.16$} &                      {\fontsize{10.5}{12.6}\selectfont $-$} &                      {\fontsize{10.5}{12.6}\selectfont $14.51$} 
            &\\
            \midrule 
            \multicolumn{2}{l}{\hspace{-.5em} \textit{Diffusion-based}} \\
            & STaSy    &                      {\fontsize{10.5}{12.6}\selectfont $10.82$} &                      {\fontsize{10.5}{12.6}\selectfont $11.93$} &&                      {\fontsize{10.5}{12.6}\selectfont $24.38$} &                      {\fontsize{10.5}{12.6}\selectfont $10.93$} &&                      {\fontsize{10.5}{12.6}\selectfont $10.41$} &                      {\fontsize{10.5}{12.6}\selectfont $6.38$} &                      {\fontsize{10.5}{12.6}\selectfont $11.34$} &                      {\fontsize{10.5}{12.6}\selectfont $13.02$} &                      {\fontsize{10.5}{12.6}\selectfont $8.54$} &                      {\fontsize{10.5}{12.6}\selectfont $16.14$} 
            &\\
            & CoDi     &                      {\fontsize{10.5}{12.6}\selectfont $18.98$} &                      {\fontsize{10.5}{12.6}\selectfont $22.62$} &&                      {\fontsize{10.5}{12.6}\selectfont $1.53$} &                      {\fontsize{10.5}{12.6}\selectfont $0.65$} &&                      {\fontsize{10.5}{12.6}\selectfont $24.84$} &                      {\fontsize{10.5}{12.6}\selectfont $12.54$} &                      {\fontsize{10.5}{12.6}\selectfont $16.54$} &                      {\fontsize{10.5}{12.6}\selectfont $11.64$} &                      {\fontsize{10.5}{12.6}\selectfont $28.13$} &                      {\fontsize{10.5}{12.6}\selectfont $36.48$} 
            &\\
            & TabDDPM  &                      {\fontsize{10.5}{12.6}\selectfont $57.34$} &                      {\fontsize{10.5}{12.6}\selectfont $61.43$} &&                      {\fontsize{10.5}{12.6}\selectfont $1.53$} &                      {\fontsize{10.5}{12.6}\selectfont $0.65$} &&                      {\fontsize{10.5}{12.6}\selectfont $1.32$} &                      {\fontsize{10.5}{12.6}\selectfont $1.20$} &                      {\fontsize{10.5}{12.6}\selectfont $7.59$} &                      {\fontsize{10.5}{12.6}\selectfont $1.09$} &                      {\fontsize{10.5}{12.6}\selectfont $-$} &                      {\fontsize{10.5}{12.6}\selectfont $2.86$} 
            &\\
            &  TabSyn   &                      {\fontsize{10.5}{12.6}\selectfont $1.00$} &                      {\fontsize{10.5}{12.6}\selectfont $2.53$} &&                      {\fontsize{10.5}{12.6}\selectfont $2.48$} &                      {\fontsize{10.5}{12.6}\selectfont $1.04$} &&                      {\fontsize{10.5}{12.6}\selectfont $2.75$} &                      {\fontsize{10.5}{12.6}\selectfont $2.43$} &                      {\fontsize{10.5}{12.6}\selectfont $0.95$} &                      {\fontsize{10.5}{12.6}\selectfont $0.79$} &                      {\fontsize{10.5}{12.6}\selectfont $1.77$} &                      {\fontsize{10.5}{12.6}\selectfont $1.52$} 
            &\\
            \midrule 
            \multicolumn{2}{l}{\hspace{-.5em} \textit{Autoregressive}} \\
            & DP-TBART &                      {\fontsize{10.5}{12.6}\selectfont $3.30$} &                      {\fontsize{10.5}{12.6}\selectfont $4.46$} &&                      {\fontsize{10.5}{12.6}\selectfont $1.98$} &                      {\fontsize{10.5}{12.6}\selectfont $0.53$} &&                      {\fontsize{10.5}{12.6}\selectfont $1.17$} &                      {\fontsize{10.5}{12.6}\selectfont $2.68$} &                      {\fontsize{10.5}{12.6}\selectfont $5.03$} &                      {\fontsize{10.5}{12.6}\selectfont $3.90$} &                      {\fontsize{10.5}{12.6}\selectfont $6.28$} &                      {\fontsize{10.5}{12.6}\selectfont $3.05$} 
            &\\
            &  Tab-MT   &                      {\fontsize{10.5}{12.6}\selectfont $5.87$} &                      {\fontsize{10.5}{12.6}\selectfont $3.29$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.96$} &                      {\fontsize{10.5}{12.6}\selectfont $0.70$} &&                      {\fontsize{10.5}{12.6}\selectfont $17.20$} &                      {\fontsize{10.5}{12.6}\selectfont $25.10$} &                      {\fontsize{10.5}{12.6}\selectfont $25.17$} &                      {\fontsize{10.5}{12.6}\selectfont $21.88$} &                      {\fontsize{10.5}{12.6}\selectfont $46.54$} &                      {\fontsize{10.5}{12.6}\selectfont $2.20$} 
            &\\
            \cmidrule{2-14}
            & \modelname  &                      {\fontsize{10.5}{12.6}\selectfont $0.99$} &                      {\fontsize{10.5}{12.6}\selectfont $1.79$} &&                      {\fontsize{10.5}{12.6}\selectfont $1.31$} &                      {\fontsize{10.5}{12.6}\selectfont $0.73$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.59$} &                      {\fontsize{10.5}{12.6}\selectfont $0.80$} &                      {\fontsize{10.5}{12.6}\selectfont $1.74$} &                      {\fontsize{10.5}{12.6}\selectfont $0.80$} &                      {\fontsize{10.5}{12.6}\selectfont $2.03$} &                      {\fontsize{10.5}{12.6}\selectfont $1.32$}
            &\\
		\end{tabular}
\begin{tabular}{llccccccccccccc}
          %\toprule[0.8pt]
            & \multirow{2}{*}{\textbf{Method}} &     \multicolumn{2}{c}{Continuous only} &&  \multicolumn{2}{c}{Discrete only} &&  \multicolumn{6}{c}{Heterogeous} \\
            \cmidrule{3-4} \cmidrule{6-7} \cmidrule{9-14}
          &  & {\textbf{California}} & {\textbf{Letter}} && {\textbf{Car}} & {\textbf{Nursery}} &&
          {\textbf{Adult}}  & 
          {\textbf{Beijing}}  &{\textbf{Default}} & 
          {\textbf{Magic}}  & {\textbf{News}} & 
          {\textbf{Shoppers}}   \\
          \midrule[1.2pt] 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Interpolation}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.1em} \textit{interpolation}} \\
          & SMOTE    &                      {\fontsize{10.5}{12.6}\selectfont $2.70$} &                      {\fontsize{10.5}{12.6}\selectfont $1.19$} &&                     {\fontsize{10.5}{12.6}\selectfont $3.16$} &                      {\fontsize{10.5}{12.6}\selectfont $1.21$} &&                      {\fontsize{10.5}{12.6}\selectfont $3.56$} &                      {\fontsize{10.5}{12.6}\selectfont $1.53$} &                      {\fontsize{10.5}{12.6}\selectfont $6.93$} &                      {\fontsize{10.5}{12.6}\selectfont $2.84$} &                      {\fontsize{10.5}{12.6}\selectfont $2.87$} &                      {\fontsize{10.5}{12.6}\selectfont $3.53$} 
          &\\
          \midrule
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{VAE-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.1em} \textit{VAE-based}} \\
          & TVAE     &                      {\fontsize{10.5}{12.6}\selectfont $5.85$} &                      {\fontsize{10.5}{12.6}\selectfont $5.28$} &&                      {\fontsize{10.5}{12.6}\selectfont $38.66$} &                      {\fontsize{10.5}{12.6}\selectfont $18.34$} &&                      {\fontsize{10.5}{12.6}\selectfont $36.65$} &                      {\fontsize{10.5}{12.6}\selectfont $31.12$} &                      {\fontsize{10.5}{12.6}\selectfont $19.37$} &                      {\fontsize{10.5}{12.6}\selectfont $4.46$} &                      {\fontsize{10.5}{12.6}\selectfont $6.45$} &                      {\fontsize{10.5}{12.6}\selectfont $20.12$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{GAN-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{GAN-based}} \\
          &CTGAN    &                      {\fontsize{10.5}{12.6}\selectfont $14.49$} &                      {\fontsize{10.5}{12.6}\selectfont $11.40$} &&                      {\fontsize{10.5}{12.6}\selectfont $25.63$} &                      {\fontsize{10.5}{12.6}\selectfont $18.14$} &&                      {\fontsize{10.5}{12.6}\selectfont $27.35$} &                      {\fontsize{10.5}{12.6}\selectfont $27.08$} &                      {\fontsize{10.5}{12.6}\selectfont $30.52$} &                      {\fontsize{10.5}{12.6}\selectfont $5.04$} &                      {\fontsize{10.5}{12.6}\selectfont $5.22$} &                      {\fontsize{10.5}{12.6}\selectfont $24.24$} 
          &\\
          \midrule
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{LLM-based}}}\\ \midrule 
          \multicolumn{2}{l}{\hspace{-.5em} \textit{LLM-based}} \\
          & GReaT    &                      {\fontsize{10.5}{12.6}\selectfont $9.66$} &                      {\fontsize{10.5}{12.6}\selectfont $3.46$} &&                      {\fontsize{10.5}{12.6}\selectfont $4.72$} &                      {\fontsize{10.5}{12.6}\selectfont $8.38$} &&                      {\fontsize{10.5}{12.6}\selectfont $17.59$} &                      {\fontsize{10.5}{12.6}\selectfont $59.60$} &                      {\fontsize{10.5}{12.6}\selectfont $70.02$} &                      {\fontsize{10.5}{12.6}\selectfont $59.96$} &                      {\fontsize{10.5}{12.6}\selectfont $-$} &                      {\fontsize{10.5}{12.6}\selectfont $45.16$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Diffusion-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{Diffusion-based}} \\
          & STaSy    &                      {\fontsize{10.5}{12.6}\selectfont $3.59$} &                      {\fontsize{10.5}{12.6}\selectfont $5.34$} &&                      {\fontsize{10.5}{12.6}\selectfont $36.40$} &                      {\fontsize{10.5}{12.6}\selectfont $15.02$} &&                      {\fontsize{10.5}{12.6}\selectfont $13.50$} &                      {\fontsize{10.5}{12.6}\selectfont $8.71$} &                      {\fontsize{10.5}{12.6}\selectfont $10.65$} &                      {\fontsize{10.5}{12.6}\selectfont $5.58$} &                      {\fontsize{10.5}{12.6}\selectfont $3.06$} &                      {\fontsize{10.5}{12.6}\selectfont $15.29$} 
          &\\
          & CoDi     &                      {\fontsize{10.5}{12.6}\selectfont $6.89$} &                      {\fontsize{10.5}{12.6}\selectfont $5.25$} &&                      {\fontsize{10.5}{12.6}\selectfont $3.52$} &                      {\fontsize{10.5}{12.6}\selectfont $1.31$} &&                      {\fontsize{10.5}{12.6}\selectfont $22.72$} &                      {\fontsize{10.5}{12.6}\selectfont $6.42$} &                      {\fontsize{10.5}{12.6}\selectfont $67.88$} &                      {\fontsize{10.5}{12.6}\selectfont $6.93$} &                      {\fontsize{10.5}{12.6}\selectfont $10.81$} &                      {\fontsize{10.5}{12.6}\selectfont $20.18$} 
          &\\
          &TabDDPM  &                      {\fontsize{10.5}{12.6}\selectfont $19.83$} &                      {\fontsize{10.5}{12.6}\selectfont $22.35$} &&                      {\fontsize{10.5}{12.6}\selectfont $3.52$} &                      {\fontsize{10.5}{12.6}\selectfont $1.31$} &&                      {\fontsize{10.5}{12.6}\selectfont $2.50$} &                      {\fontsize{10.5}{12.6}\selectfont $3.31$} &                      {\fontsize{10.5}{12.6}\selectfont $11.55$} &                      {\fontsize{10.5}{12.6}\selectfont $0.67$} &                      {\fontsize{10.5}{12.6}\selectfont $-$} &                      {\fontsize{10.5}{12.6}\selectfont $6.23$}   
          &\\
          &  TabSyn   &                      {\fontsize{10.5}{12.6}\selectfont $0.78$} &                      {\fontsize{10.5}{12.6}\selectfont $1.78$} &&                      {\fontsize{10.5}{12.6}\selectfont $4.28$} &                      {\fontsize{10.5}{12.6}\selectfont $1.85$} &&                      {\fontsize{10.5}{12.6}\selectfont $4.64$} &                      {\fontsize{10.5}{12.6}\selectfont $4.16$} &                      {\fontsize{10.5}{12.6}\selectfont $3.30$} &                      {\fontsize{10.5}{12.6}\selectfont $0.91$} &                      {\fontsize{10.5}{12.6}\selectfont $1.43$} &                      {\fontsize{10.5}{12.6}\selectfont $2.18$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Autoregressive}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{Autoregressive}} \\
          & DP-TBART &                      {\fontsize{10.5}{12.6}\selectfont $2.52$} &                      {\fontsize{10.5}{12.6}\selectfont $1.94$} &&                      {\fontsize{10.5}{12.6}\selectfont $3.54$} &                      {\fontsize{10.5}{12.6}\selectfont $1.19$} &&                      {\fontsize{10.5}{12.6}\selectfont $2.50$} &                      {\fontsize{10.5}{12.6}\selectfont $2.55$} &                      {\fontsize{10.5}{12.6}\selectfont $6.70$} &                      {\fontsize{10.5}{12.6}\selectfont $1.73$} &                      {\fontsize{10.5}{12.6}\selectfont $1.60$} &                      {\fontsize{10.5}{12.6}\selectfont $2.83$} 
          &\\
          &  Tab-MT   &                      {\fontsize{10.5}{12.6}\selectfont $5.87$} &                      {\fontsize{10.5}{12.6}\selectfont $3.29$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.96$} &                      {\fontsize{10.5}{12.6}\selectfont $0.70$} &&                      {\fontsize{10.5}{12.6}\selectfont $17.20$} &                      {\fontsize{10.5}{12.6}\selectfont $25.10$} &                      {\fontsize{10.5}{12.6}\selectfont $25.17$} &                      {\fontsize{10.5}{12.6}\selectfont $21.88$} &                      {\fontsize{10.5}{12.6}\selectfont $46.54$} &                      {\fontsize{10.5}{12.6}\selectfont $2.20$} 
          &\\
          \cmidrule{2-14}
          & \modelname  &                      {\fontsize{10.5}{12.6}\selectfont $0.61$} &                      {\fontsize{10.5}{12.6}\selectfont $1.45$} &&                      {\fontsize{10.5}{12.6}\selectfont $2.99$} &                      {\fontsize{10.5}{12.6}\selectfont $1.36$} &&                      {\fontsize{10.5}{12.6}\selectfont $1.36$} &                      {\fontsize{10.5}{12.6}\selectfont $2.27$} &                      {\fontsize{10.5}{12.6}\selectfont $2.83$} &                      {\fontsize{10.5}{12.6}\selectfont $1.86$} &                      {\fontsize{10.5}{12.6}\selectfont $1.50$} &                      {\fontsize{10.5}{12.6}\selectfont $1.89$}
          &\\
  \end{tabular}
\begin{tabular}{llccccccccccccc}
          % \toprule[0.8pt]
            & \multirow{2}{*}{\textbf{Method}} &     \multicolumn{2}{c}{Continuous only} &&  \multicolumn{2}{c}{Discrete only} &&  \multicolumn{6}{c}{Heterogeous} \\
            \cmidrule{3-4} \cmidrule{6-7} \cmidrule{9-14}
          &  & {\textbf{California}} & {\textbf{Letter}} && {\textbf{Car}} & {\textbf{Nursery}} &&
          {\textbf{Adult}}  & 
          {\textbf{Beijing}}  &{\textbf{Default}} & 
          {\textbf{Magic}}  & {\textbf{News}} & 
          {\textbf{Shoppers}}   \\
          \midrule[1.2pt] 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Interpolation}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.1em} \textit{interpolation}} \\
          & SMOTE    &                      {\fontsize{10.5}{12.6}\selectfont $0.0173$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0222$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0103$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0040$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0729$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0118$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0228$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0186$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1256$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0725$} 
          &\\
          \midrule
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{VAE-based}}}\\ \midrule
           \multicolumn{2}{l}{\hspace{-.5em} \textit{VAE-based}} \\
          & TVAE     &                      {\fontsize{10.5}{12.6}\selectfont $0.0191$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0937$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.2322$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0972$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.4124$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1100$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1610$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0338$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1530$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5655$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{GAN-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{GAN-based}} \\
          & CTGAN    &                      {\fontsize{10.5}{12.6}\selectfont $0.2933$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0522$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.1023$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0677$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.2528$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0723$} &                      {\fontsize{10.5}{12.6}\selectfont $0.3595$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1106$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0177$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1292$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{LLM-based}}}\\ \midrule
            \multicolumn{2}{l}{\hspace{-.5em} \textit{LLM-based}} \\
          & GReaT    &                      {\fontsize{10.5}{12.6}\selectfont $0.1665$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0891$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0262$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0836$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.4421$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0168$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1410$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1454$} &                      {\fontsize{10.5}{12.6}\selectfont $1.0000$} &                      {\fontsize{10.5}{12.6}\selectfont $0.2112$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Diffusion-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{Diffusion-based}} \\
          & STaSy    &                      {\fontsize{10.5}{12.6}\selectfont $0.8385$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0158$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.3347$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1385$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.2250$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0350$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1320$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1853$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0809$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1656$}  
          &\\
          & CoDi     &                      {\fontsize{10.5}{12.6}\selectfont $0.1333$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0963$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0323$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0037$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.1805$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0471$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1722$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1434$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1041$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0825$} 
          &\\
          & TabDDPM  &                      {\fontsize{10.5}{12.6}\selectfont $0.8385$} &                      {\fontsize{10.5}{12.6}\selectfont $1.0000$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0323$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0037$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0444$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0130$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0924$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0146$} &                      {\fontsize{10.5}{12.6}\selectfont $1.0000$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0807$} 
          &\\
          &  TabSyn   &                      {\fontsize{10.5}{12.6}\selectfont $0.0062$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0998$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0206$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0056$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0239$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0049$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0123$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0053$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0457$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0279$}  
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Autoregressive}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{Autoregressive}} \\
          & DP-TBART &                      {\fontsize{10.5}{12.6}\selectfont $0.0256$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0427$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0093$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0054$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0054$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0049$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0727$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0160$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0149$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0145$} 
          &\\
          &  Tab-MT   &                      {\fontsize{10.5}{12.6}\selectfont $0.0239$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0415$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0140$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0146$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.1776$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4839$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0581$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5507$} &                      {\fontsize{10.5}{12.6}\selectfont $0.9369$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0158$} 
          &\\
          \cmidrule{2-14}
          & \modelname &                      {\fontsize{10.5}{12.6}\selectfont $0.0080$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0383$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0190$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0052$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0029$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0070$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0133$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0147$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0218$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0025$}
          &\\
  \end{tabular}
\begin{tabular}{llccccccccccccc}
          % \toprule[0.8pt]
            & \multirow{2}{*}{\textbf{Method}} &     \multicolumn{2}{c}{Continuous only} &&  \multicolumn{2}{c}{Discrete only} &&  \multicolumn{6}{c}{Heterogeous} \\
            \cmidrule{3-4} \cmidrule{6-7} \cmidrule{9-14}
          &  & {\textbf{California}} & {\textbf{Letter}} && {\textbf{Car}} & {\textbf{Nursery}} &&
          {\textbf{Adult}}  & 
          {\textbf{Beijing}}  &{\textbf{Default}} & 
          {\textbf{Magic}}  & {\textbf{News}} & 
          {\textbf{Shoppers}}   \\
          \midrule[1.2pt] 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Interpolation}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{Interpolation}} \\
          &  SMOTE    &                      {\fontsize{10.5}{12.6}\selectfont $0.2157$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1338$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0045$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0012$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.2325$} &                      {\fontsize{10.5}{12.6}\selectfont $0.2080$} &                      {\fontsize{10.5}{12.6}\selectfont $0.2390$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1934$} &                      {\fontsize{10.5}{12.6}\selectfont $0.2011$} &                      {\fontsize{10.5}{12.6}\selectfont $0.2386$} 
          &\\
          \midrule
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{VAE-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{VAE-based}} \\ 
          & TVAE     &                      {\fontsize{10.5}{12.6}\selectfont $0.6512$} &                      {\fontsize{10.5}{12.6}\selectfont $0.8324$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.4369$} &                      {\fontsize{10.5}{12.6}\selectfont $0.2625$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.8969$} &                      {\fontsize{10.5}{12.6}\selectfont $0.9392$} &                      {\fontsize{10.5}{12.6}\selectfont $0.7078$} &                      {\fontsize{10.5}{12.6}\selectfont $0.6243$} &                      {\fontsize{10.5}{12.6}\selectfont $0.7413$} &                      {\fontsize{10.5}{12.6}\selectfont $0.7672$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{GAN-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{GAN-based}} \\ 
          & CTGAN    &                      {\fontsize{10.5}{12.6}\selectfont $0.8412$} &                      {\fontsize{10.5}{12.6}\selectfont $0.9903$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.9879$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0530$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.8246$} &                      {\fontsize{10.5}{12.6}\selectfont $0.6230$} &                      {\fontsize{10.5}{12.6}\selectfont $0.8889$} &                      {\fontsize{10.5}{12.6}\selectfont $0.8472$} &                      {\fontsize{10.5}{12.6}\selectfont $0.7732$} &                      {\fontsize{10.5}{12.6}\selectfont $0.7441$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{LLM-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{LLM-based}} \\ 
          & GReaT    &                      {\fontsize{10.5}{12.6}\selectfont $0.5515$} &                      {\fontsize{10.5}{12.6}\selectfont $0.6643$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0034$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0024$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.5088$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5666$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5796$} &                      {\fontsize{10.5}{12.6}\selectfont $0.6509$} &                      {\fontsize{10.5}{12.6}\selectfont $1.0000$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5510$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Diffusion-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{Diffusion-based}} \\ 
          &  STaSy    &                      {\fontsize{10.5}{12.6}\selectfont $0.9288$} &                      {\fontsize{10.5}{12.6}\selectfont $0.7332$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.1075$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0029$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.6812$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5061$} &                      {\fontsize{10.5}{12.6}\selectfont $0.6421$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5686$} &                      {\fontsize{10.5}{12.6}\selectfont $0.6033$} &                      {\fontsize{10.5}{12.6}\selectfont $0.7174$} 
          &\\
          & CoDi     &                      {\fontsize{10.5}{12.6}\selectfont $0.5998$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4551$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0040$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0009$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.9032$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4472$} &                      {\fontsize{10.5}{12.6}\selectfont $0.7811$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5139$} &                      {\fontsize{10.5}{12.6}\selectfont $0.6505$} &                      {\fontsize{10.5}{12.6}\selectfont $0.8187$} 
          &\\
          & TabDDPM  &                      {\fontsize{10.5}{12.6}\selectfont $0.9288$} &                      {\fontsize{10.5}{12.6}\selectfont $1.0000$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0040$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0009$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.5152$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4335$} &                      {\fontsize{10.5}{12.6}\selectfont $0.6150$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5206$} &                      {\fontsize{10.5}{12.6}\selectfont $1.0000$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4492$} 
          &\\
          &  TabSyn   &                      {\fontsize{10.5}{12.6}\selectfont $0.5706$} &                      {\fontsize{10.5}{12.6}\selectfont $0.7486$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0031$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0007$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.5484$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4847$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5365$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5146$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5602$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4399$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Autoregressive}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{Autoregressive}} \\ 
          & DP-TBART &                      {\fontsize{10.5}{12.6}\selectfont $0.6138$} &                      {\fontsize{10.5}{12.6}\selectfont $0.8859$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0038$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0010$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.5033$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4536$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5562$} &                      {\fontsize{10.5}{12.6}\selectfont $0.6044$} &                      {\fontsize{10.5}{12.6}\selectfont $0.6532$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5285$} 
          &\\
          &  Tab-MT   &                      {\fontsize{10.5}{12.6}\selectfont $0.6272$} &                      {\fontsize{10.5}{12.6}\selectfont $0.8385$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0067$} &                     {\fontsize{10.5}{12.6}\selectfont $0.0008$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.9681$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4930$} &                      {\fontsize{10.5}{12.6}\selectfont $0.9179$} &                      {\fontsize{10.5}{12.6}\selectfont $0.9844$} &                      {\fontsize{10.5}{12.6}\selectfont $1.0000$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5105$} 
          &\\
          \cmidrule{2-14}
          & \modelname  &                      {\fontsize{10.5}{12.6}\selectfont $0.5038$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4562$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0040$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0008$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.4928$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4249$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5162$} &                      {\fontsize{10.5}{12.6}\selectfont $0.3887$} &                      {\fontsize{10.5}{12.6}\selectfont $0.5277$} &                      {\fontsize{10.5}{12.6}\selectfont $0.4078$}
          &\\
  \end{tabular}
\begin{tabular}{llccccccccccccc}
            % \toprule[0.8pt]
              & \multirow{2}{*}{\textbf{Method}} &     \multicolumn{2}{c}{Continuous only} &&  \multicolumn{2}{c}{Discrete only} &&  \multicolumn{6}{c}{Heterogeous} \\
              \cmidrule{3-4} \cmidrule{6-7} \cmidrule{9-14}
            &  & {\textbf{California}} & {\textbf{Letter}} && {\textbf{Car}} & {\textbf{Nursery}} &&
            {\textbf{Adult}}  & 
            {\textbf{Beijing}}  &{\textbf{Default}} & 
            {\textbf{Magic}}  & {\textbf{News}} & 
            {\textbf{Shoppers}}   \\
            \midrule[1.2pt] 
            % \rowcolor{gray!20}
            % \multicolumn{15}{c}{\textbf{\texttt{Interpolation}}}\\ \midrule
            \multicolumn{2}{l}{\hspace{-.1em} \textit{interpolation}} \\
            & SMOTE    &                      {\fontsize{10.5}{12.6}\selectfont $0.61$} &                      {\fontsize{10.5}{12.6}\selectfont $0.00$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.00$} &                      {\fontsize{10.5}{12.6}\selectfont $0.00$} &&                      {\fontsize{10.5}{12.6}\selectfont $3.05$} &                      {\fontsize{10.5}{12.6}\selectfont $0.44$} &                      {\fontsize{10.5}{12.6}\selectfont $7.69$} &                      {\fontsize{10.5}{12.6}\selectfont $1.93$} &                      {\fontsize{10.5}{12.6}\selectfont $6.49$} &                      {\fontsize{10.5}{12.6}\selectfont $9.80$} 
            &\\
            \midrule
            % \rowcolor{gray!20}
            % \multicolumn{15}{c}{\textbf{\texttt{VAE-based}}}\\ \midrule
            \multicolumn{2}{l}{\hspace{-.1em} \textit{VAE-based}} \\
            &  TVAE     &                      {\fontsize{10.5}{12.6}\selectfont $12.48$} &                      {\fontsize{10.5}{12.6}\selectfont $22.27$} &&                      {\fontsize{10.5}{12.6}\selectfont $70.30$} &                      {\fontsize{10.5}{12.6}\selectfont $52.73$} &&                      {\fontsize{10.5}{12.6}\selectfont $72.39$} &                      {\fontsize{10.5}{12.6}\selectfont $45.53$} &                      {\fontsize{10.5}{12.6}\selectfont $41.65$} &                      {\fontsize{10.5}{12.6}\selectfont $12.07$} &                      {\fontsize{10.5}{12.6}\selectfont $60.27$} &                      {\fontsize{10.5}{12.6}\selectfont $70.04$} 
            &\\
            \midrule 
            % \rowcolor{gray!20}
            % \multicolumn{15}{c}{\textbf{\texttt{GAN-based}}}\\ \midrule
            \multicolumn{2}{l}{\hspace{-.5em} \textit{GAN-based}} \\
            & CTGAN    &                      {\fontsize{10.5}{12.6}\selectfont $50.11$} &                      {\fontsize{10.5}{12.6}\selectfont $82.40$} &&                      {\fontsize{10.5}{12.6}\selectfont $59.59$} &                      {\fontsize{10.5}{12.6}\selectfont $48.63$} &&                      {\fontsize{10.5}{12.6}\selectfont $36.79$} &                      {\fontsize{10.5}{12.6}\selectfont $56.82$} &                      {\fontsize{10.5}{12.6}\selectfont $64.60$} &                      {\fontsize{10.5}{12.6}\selectfont $14.15$} &                      {\fontsize{10.5}{12.6}\selectfont $27.64$} &                      {\fontsize{10.5}{12.6}\selectfont $48.86$} 
            &\\
            \midrule 
            % \rowcolor{gray!20}
            % \multicolumn{15}{c}{\textbf{\texttt{LLM-based}}}\\ \midrule
            \multicolumn{2}{l}{\hspace{-.5em} \textit{LLM-based}} \\
            & GReaT    &                      {\fontsize{10.5}{12.6}\selectfont $28.38$} &                      {\fontsize{10.5}{12.6}\selectfont $16.14$} &&                      {\fontsize{10.5}{12.6}\selectfont $6.05$} &                      {\fontsize{10.5}{12.6}\selectfont $18.41$} &&                      {\fontsize{10.5}{12.6}\selectfont $46.24$} &                      {\fontsize{10.5}{12.6}\selectfont $31.07$} &                      {\fontsize{10.5}{12.6}\selectfont $52.90$} &                      {\fontsize{10.5}{12.6}\selectfont $56.74$} &                      {\fontsize{10.5}{12.6}\selectfont $-$} &                      {\fontsize{10.5}{12.6}\selectfont $57.15$}  
            &\\
            \midrule 
            % \rowcolor{gray!20}
            % \multicolumn{15}{c}{\textbf{\texttt{Diffusion-based}}}\\ \midrule
            \multicolumn{2}{l}{\hspace{-.5em} \textit{Diffusion-based}} \\
            &  STaSy    &                      {\fontsize{10.5}{12.6}\selectfont $54.61$} &                      {\fontsize{10.5}{12.6}\selectfont $47.75$} &&                      {\fontsize{10.5}{12.6}\selectfont $78.52$} &                      {\fontsize{10.5}{12.6}\selectfont $40.43$} &&                      {\fontsize{10.5}{12.6}\selectfont $54.02$} &                      {\fontsize{10.5}{12.6}\selectfont $23.48$} &                      {\fontsize{10.5}{12.6}\selectfont $49.29$} &                      {\fontsize{10.5}{12.6}\selectfont $53.97$} &                      {\fontsize{10.5}{12.6}\selectfont $50.21$} &                      {\fontsize{10.5}{12.6}\selectfont $62.20$} 
            &\\
            &  CoDi     &                      {\fontsize{10.5}{12.6}\selectfont $47.48$} &                      {\fontsize{10.5}{12.6}\selectfont $42.85$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.00$} &                      {\fontsize{10.5}{12.6}\selectfont $0.22$} &&                      {\fontsize{10.5}{12.6}\selectfont $80.02$} &                      {\fontsize{10.5}{12.6}\selectfont $15.70$} &                      {\fontsize{10.5}{12.6}\selectfont $52.37$} &                      {\fontsize{10.5}{12.6}\selectfont $27.70$} &                      {\fontsize{10.5}{12.6}\selectfont $91.62$} &                      {\fontsize{10.5}{12.6}\selectfont $81.84$}  
            &\\
            & TabDDPM  &                      {\fontsize{10.5}{12.6}\selectfont $88.01$} &                      {\fontsize{10.5}{12.6}\selectfont $96.86$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.00$} &                      {\fontsize{10.5}{12.6}\selectfont $0.22$} &&                      {\fontsize{10.5}{12.6}\selectfont $3.95$} &                      {\fontsize{10.5}{12.6}\selectfont $3.29$} &                      {\fontsize{10.5}{12.6}\selectfont $11.75$} &                      {\fontsize{10.5}{12.6}\selectfont $0.95$} &                      {\fontsize{10.5}{12.6}\selectfont $-$} &                      {\fontsize{10.5}{12.6}\selectfont $16.37$} 
            &\\
            &  TabSyn   &                      {\fontsize{10.5}{12.6}\selectfont $0.71$} &                      {\fontsize{10.5}{12.6}\selectfont $3.18$} &&                      {\fontsize{10.5}{12.6}\selectfont $2.90$} &                      {\fontsize{10.5}{12.6}\selectfont $2.88$} &&                      {\fontsize{10.5}{12.6}\selectfont $8.05$} &                      {\fontsize{10.5}{12.6}\selectfont $3.60$} &                      {\fontsize{10.5}{12.6}\selectfont $1.33$} &                      {\fontsize{10.5}{12.6}\selectfont $0.08$} &                      {\fontsize{10.5}{12.6}\selectfont $1.77$} &                      {\fontsize{10.5}{12.6}\selectfont $3.05$} 
            &\\
            \midrule 
            % \rowcolor{gray!20}
            % \multicolumn{15}{c}{\textbf{\texttt{Autoregressive}}}\\ \midrule
            \multicolumn{2}{l}{\hspace{-.5em} \textit{Autoregressive}} \\
            &  DP-TBART &                      {\fontsize{10.5}{12.6}\selectfont $3.89$} &                      {\fontsize{10.5}{12.6}\selectfont $11.07$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.07$} &                      {\fontsize{10.5}{12.6}\selectfont $0.00$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.81$} &                      {\fontsize{10.5}{12.6}\selectfont $3.63$} &                      {\fontsize{10.5}{12.6}\selectfont $7.41$} &                      {\fontsize{10.5}{12.6}\selectfont $5.01$} &                      {\fontsize{10.5}{12.6}\selectfont $12.96$} &                      {\fontsize{10.5}{12.6}\selectfont $8.73$} 
            &\\
            & Tab-MT   &                      {\fontsize{10.5}{12.6}\selectfont $8.71$} &                      {\fontsize{10.5}{12.6}\selectfont $9.34$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.37$} &                      {\fontsize{10.5}{12.6}\selectfont $0.00$} &&                      {\fontsize{10.5}{12.6}\selectfont $99.86$} &                      {\fontsize{10.5}{12.6}\selectfont $99.97$} &                      {\fontsize{10.5}{12.6}\selectfont $91.62$} &                      {\fontsize{10.5}{12.6}\selectfont $74.47$} &                      {\fontsize{10.5}{12.6}\selectfont $100.00$} &                      {\fontsize{10.5}{12.6}\selectfont $1.47$} 
            &\\
            \cmidrule{2-14}
            & \modelname  &                      {\fontsize{10.5}{12.6}\selectfont $1.27$} &                      {\fontsize{10.5}{12.6}\selectfont $0.55$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.00$} &                      {\fontsize{10.5}{12.6}\selectfont $0.74$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.47$} &                      {\fontsize{10.5}{12.6}\selectfont $1.55$} &                      {\fontsize{10.5}{12.6}\selectfont $3.43$} &                      {\fontsize{10.5}{12.6}\selectfont $0.1100$} &                      {\fontsize{10.5}{12.6}\selectfont $3.12$} &                      {\fontsize{10.5}{12.6}\selectfont $3.74$}
            &\\
    \end{tabular}
\begin{tabular}{llccccccccccccc}
          % \toprule[0.8pt]
            & \multirow{2}{*}{\textbf{Method}} &     \multicolumn{2}{c}{Continuous only} &&  \multicolumn{2}{c}{Discrete only} &&  \multicolumn{6}{c}{Heterogeous} \\
            \cmidrule{3-4} \cmidrule{6-7} \cmidrule{9-14}
          &  & {\textbf{California}} & {\textbf{Letter}} && {\textbf{Car}} & {\textbf{Nursery}} &&
          {\textbf{Adult}}  & 
          {\textbf{Beijing}}  &{\textbf{Default}} & 
          {\textbf{Magic}}  & {\textbf{News}} & 
          {\textbf{Shoppers}}   \\
          \midrule[1.2pt] 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Interpolation}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.1em} \textit{interpolation}} \\
          & SMOTE    &                      {\fontsize{10.5}{12.6}\selectfont $0.0006$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0006$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0013$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0008$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0008$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0003$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0006$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0008$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0040$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0015$} 
          &\\
          \midrule
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{VAE-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.1em} \textit{VAE-based}} \\
          & TVAE     &                      {\fontsize{10.5}{12.6}\selectfont $0.0041$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0072$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0323$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0132$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0078$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0077$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0052$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0036$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0109$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0107$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{GAN-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{GAN-based}} \\
          & CTGAN    &                      {\fontsize{10.5}{12.6}\selectfont $0.0182$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0135$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0220$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0165$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0038$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0033$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0114$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0056$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0078$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0066$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{LLM-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{LLM-based}} \\
          & GReaT    &                      {\fontsize{10.5}{12.6}\selectfont $0.0111$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0022$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0030$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0068$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0182$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0023$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0076$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0107$} &                      {\fontsize{10.5}{12.6}\selectfont $-$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0056$} 
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Diffusion-based}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{Diffusion-based}} \\
          &  STaSy    &                      {\fontsize{10.5}{12.6}\selectfont $0.0380$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0057$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0326$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0146$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0041$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0030$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0055$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0107$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0070$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0086$} 
          &\\
          &  CoDi     &                      {\fontsize{10.5}{12.6}\selectfont $0.0152$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0085$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0020$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0009$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0073$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0017$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0067$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0142$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0092$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0103$} 
          &\\
          & TabDDPM  &                      {\fontsize{10.5}{12.6}\selectfont $0.0380$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0382$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0020$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0009$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0004$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0092$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0008$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0013$} &                      {\fontsize{10.5}{12.6}\selectfont $-$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0019$} 
          &\\
          &  TabSyn   &                      {\fontsize{10.5}{12.6}\selectfont $0.0006$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0017$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0033$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0014$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0004$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0012$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0003$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0007$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0016$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0007$}  
          &\\
          \midrule 
          % \rowcolor{gray!20}
          % \multicolumn{15}{c}{\textbf{\texttt{Autoregressive}}}\\ \midrule
          \multicolumn{2}{l}{\hspace{-.5em} \textit{Autoregressive}} \\
          &  DP-TBART &                      {\fontsize{10.5}{12.6}\selectfont $0.0023$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0010$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0023$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0008$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0004$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0006$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0025$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0018$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0036$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0008$} 
          &\\
          &  Tab-MT   &                      {\fontsize{10.5}{12.6}\selectfont $0.0038$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0019$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0013$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0009$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0026$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0024$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0034$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0211$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0221$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0007$} 
          &\\
          \cmidrule{2-14}
          & \modelname  &                      {\fontsize{10.5}{12.6}\selectfont $0.0004$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0010$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0018$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0010$} &&                      {\fontsize{10.5}{12.6}\selectfont $0.0003$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0004$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0007$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0011$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0015$} &                      {\fontsize{10.5}{12.6}\selectfont $0.0008$}
          &\\
  \end{tabular}
\begin{tabular}{lcccc}
            \toprule[0.8pt]
            \textbf{Method} &  Training & Sampling  \\
            \midrule 
            CTGAN & 1029.8s & 0.8621s  \\
            TVAE & 352.6s & 0.5118s  \\
            GReaT & 2h 27min & 2min 19s \\
            STaSy &  2283s  & 8.941s  \\
            CoDi & 2h 56min & 4.616s \\
            TabDDPM & 1031s & 28.92s \\
            TabSyn & 2422s & 11.84s \\
            DP-TBART & 2355.8s & 2.11s \\
            Tab-MT & 2352.23s & 2.18s \\
            \modelname & 2701.5s & 21.66s \\
		\bottomrule[1.0pt] 
		\end{tabular}
